Sulfur chemistry in the Horsehead. An interferometric view of the Horsehead PDR

Sulfur is an abundant element which remains undepleted in diffuse interstellar gas (Av<1) but it is traditionally assumed to deplete on dust grains at higher densities and larger Av. Photodissociation regions (PDRs) are an interesting intermediate medium between translucent and dark clouds where the chemistry and energetics are dominated by the illuminating FUV radiation field. Thus they can provide new insights about the sulfur depletion problem. However, physical and chemical gradients in PDRs take place at small angular scales (~1 to 10''). Aperture synthesis observations are therefore required to resolve such gradients. Besides, a complete understanding of molecular excitation is needed to correctly determine molecular abundances but also the preavailing physical conditions. Hence, multi-J observations at increasing frequencies are also required. Such high angular resolution and broad frequency coverage observations will be provided by ALMA in the near future. In this work we present IRAM-PdBI observations of the CS J=2-1 line toward the Horsehead PDR complemented with IRAM-30m observations of several rotational lines of different sulfur bearing molecules (CS, HCS+, SO, H2S, etc.). Photochemical and nonlocal, non-LTE radiative transfer models adapted to the Horsehead geometry have been developed. The gas phase sulfur abundance has been inferred in the PDR.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

